CoditT5: Pretraining for Source Code and Natural Language Editing

Pretrained language models have been shown to be effective in many software-related generation tasks; however, they are not well-suited for editing tasks as they are not designed to reason about edits. To address this, we propose a novel pretraining objective which explicitly models edits and use it to build CoditT5, a large language model for software-related editing tasks that is pretrained on large amounts of source code and natural language comments. We fine-tune it on various downstream editing tasks, including comment updating, bug fixing, and automated code review. By outperforming standard generation-based models, we demonstrate the generalizability of our approach and its suitability for editing tasks. We also show how a standard generation model and our edit-based model can complement one another through simple reranking strategies, with which we achieve state-of-the-art performance for the three downstream editing tasks.

==> figures/figure-pretrain.tex <==

\begin{tikzpicture}[
        node distance = 5cm,
        every node/.style={scale=1},
        roundnode/.style={circle, draw, thin, minimum size=1em},
    ]
    % Place nodes
    \node [block] at (0,0) (encoder) {Encoder};
    \node [text_box, above = 4ex of encoder, font=\ttfamily, xshift=2em, text width=20em] (input) {\small @param \texttt{[MASK]} List of objects};
    \node [text_box, above = 4ex of input, font=\ttfamily, text width=20em] (original) {\small @param users List of user objects};
    \node [block, right = 5em of encoder] (decoder) {Decoder};
    \node [long_text_box, minimum height=0.6cm, below = 4ex of decoder, font=\ttfamily, xshift=2em, text width=34em] (edits) {\small  <ReplaceOld> \texttt{[MASK]} <ReplaceNew> users <ReplaceEnd> <Insert> user <InsertEnd> };
    \node [text_box, below = 0 of edits, minimum height=1mm, font=\ttfamily, xshift=-2em, text width=20em] (sep) {\small<s>};
    \node [text_box, below = 0 of sep, minimum height=1mm, font=\ttfamily, text width=20em] (output) {\small@param users List of user objects};
    \node[shape=circle, draw=black, minimum size=0.1, inner sep=2pt, fill=white, thick, text=black, right = 0.2mm of edits] (label1) {\scriptsize 1};
    \node[shape=circle, draw=black, minimum size=0.1, inner sep=2pt, fill=white, thick, text=black, right = 0.2mm of output] (label1) {\scriptsize 2};
    % Draw edges

    \path [line] (original.south -| encoder.north) -- node [right] {noising function} (input.north -| encoder.north);
    \path [line] (input.south -| encoder.north) -- (encoder.north);
    \path [line] (encoder) -- (decoder);
    \path [line] (decoder.south) -- (edits.north -| decoder.south);

\end{tikzpicture}

